Deep Variational Koopman Models: Inferring Koopman Observations for Uncertainty-Aware Dynamics Modeling and Control

Koopman theory asserts that a nonlinear dynamical system can be mapped to a linear system, where the Koopman operator advances observations of the state forward in time. However, the observable functions that map states to observations are generally unknown. We introduce the Deep Variational Koopman (DVK) model, a method for inferring distributions over observations that can be propagated linearly in time. By sampling from the inferred distributions, we obtain a distribution over dynamical models, which in turn provides a distribution over possible outcomes as a modeled system advances in time. Experiments show that the DVK model is effective at long-term prediction for a variety of dynamical systems. Furthermore, we describe how to incorporate the learned models into a control framework, and demonstrate that accounting for the uncertainty present in the distribution over dynamical models enables more effective control.

==> graph.tex <==
\begin{tikzpicture}
    \tikzset{
      value/.style={align=center, minimum height=8mm, minimum width=8mm, font={\small}, circle, draw=black},
      arrow/.style={solid, thick, ->,>=stealth',shorten >=1pt},
    }
    % First set of nodes and arrows
    \node[value] (gt) {$\mathbf{g}_t$};
    \node[value] (gtp1) [right=1.0 of gt] {$\mathbf{g}_{t+1}$};
    \node[value] (ut) [below=1.0 of gt] {$\mathbf{u}_t$};
    \draw[arrow] (gt) to (gtp1); 
    \draw[arrow] (ut) to (gtp1); 


    \node[value] (zt) [right=6.0 of gt] {$\mathbf{z}_{t}$};
    \node[value] (ztm1) [right=1.0 of zt] {$\mathbf{z}_{t-1}$};
    \node[value] (xt) [below=1.5 of zt] {$\mathbf{x}_t$};
    \draw[arrow] (ztm1) to (zt);
    \draw[arrow] (zt) to (xt);
    \node[value] (plate_anchor)[above=1.5 of zt, draw=none]{};
    \node[value] (gtnode) [left=1.0 of plate_anchor] {$\mathbf{g}_t$};
    \node[value] (utnode) [right=1.0 of plate_anchor] {$\mathbf{u}_t$};
    \node[value] (gtphantom)[right=-0.65 of gtnode, draw=none]{};
    \node[value] (utphantom)[right=-0.3 of utnode, draw=none]{};
    \plate  {plateg} {(gtphantom)} {$t = 1:T$};
    \plate  {plateu} {(utphantom)} {$t = 1:T-1$};
    \draw[arrow] (plateg) to (zt);
    \draw[arrow] (plateu) to (zt);
    
    
\end{tikzpicture}

==> likelihood_acrobot.tex <==
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[
	xlabel=Time Step,
	height=0.8\linewidth,
	width=\linewidth,
	xmin=1, xmax=63,
	legend pos = north west,
	legend columns = 1,
	legend image post style={scale=0.75}]


\addplot +[blue,thick,no markers]
    table[x=t,y=likelihood, col sep=comma] {vk_acrobot_likelihood.csv};
    
\addplot +[colorGreenish,thick,no markers]
    table[x=t,y=likelihood, col sep=comma] {bf_acrobot_likelihood.csv};

\addplot +[black,thick,no markers]
    table[x=t,y=likelihood, col sep=comma] {mlp_acrobot_likelihood.csv};


\end{axis}
\end{tikzpicture}

==> likelihood_cartpole.tex <==
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[
	xlabel=Time Step,
	height=0.8\linewidth,
	width=\linewidth,
	xmin=1, xmax=63,
	legend pos = north west,
	legend columns = 1,
	legend image post style={scale=0.75}]


\addplot +[blue,thick,no markers]
    table[x=t,y=likelihood, col sep=comma] {vk_cartpole_likelihood.csv};
    
\addplot +[colorGreenish,thick,no markers]
    table[x=t,y=likelihood, col sep=comma] {bf_cartpole_likelihood.csv};

\addplot +[black,thick,no markers]
    table[x=t,y=likelihood, col sep=comma] {mlp_cartpole_likelihood.csv};


\end{axis}
\end{tikzpicture}

==> likelihood_pendulum.tex <==
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[
	xlabel=Time Step,
	ylabel=Negative Log-likelihood,
	ylabel shift = -6pt,
	height=0.8\linewidth,
	width=\linewidth,
	xmin=1, xmax=63,
	legend pos = north west,
	legend columns = 1,
	legend image post style={scale=0.75}]


\addplot +[blue,thick,no markers]
    table[x=t,y=likelihood, col sep=comma] {vk_pendulum_likelihood.csv};
    
\addplot +[colorGreenish,thick,no markers]
    table[x=t,y=likelihood, col sep=comma] {bf_pendulum_likelihood.csv};

\addplot +[black,thick,no markers]
    table[x=t,y=likelihood, col sep=comma] {mlp_pendulum_likelihood.csv};


\end{axis}
\end{tikzpicture}

==> pred_acrobot.tex <==
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[
	height=0.7\linewidth,
	title=Acrobot,
	title style={yshift=-1ex,},
	xticklabels={,,},
	width=0.9\linewidth,
	xmin=1, xmax=63, ymin=0,
	legend pos = north west,
	legend columns = 1,
	legend image post style={scale=0.75}]


\addplot +[blue,thick,no markers]
    table[x=t,y=error, col sep=comma] {vk_acrobot_pred_error.csv};
    
\addplot +[colorGreenish,thick,no markers]
    table[x=t,y=error, col sep=comma] {bf_acrobot_pred_error.csv};
    
\addplot +[red,thick,no markers]
    table[x=t,y=error, col sep=comma] {rnn_acrobot_pred_error.csv};

\addplot +[black,thick,no markers]
    table[x=t,y=error, col sep=comma] {mlp_acrobot_pred_error.csv};



\end{axis}
\end{tikzpicture}

==> pred_cartpole.tex <==
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[
	height=0.7\linewidth,
	title=Cartpole,
	title style={yshift=-1.5ex,},
	xticklabels={,,},
	width=0.9\linewidth,
	xmin=1, xmax=63, ymin=0,
	legend pos = north west,
	legend columns = 1,
	legend image post style={scale=0.75}]


\addplot +[blue,thick,no markers]
    table[x=t,y=error, col sep=comma] {vk_cartpole_pred_error.csv};
    
\addplot +[colorGreenish,thick,no markers]
    table[x=t,y=error, col sep=comma] {bf_cartpole_pred_error.csv};
    
\addplot +[red,thick,no markers]
    table[x=t,y=error, col sep=comma] {rnn_cartpole_pred_error.csv};

\addplot +[black,thick,no markers]
    table[x=t,y=error, col sep=comma] {mlp_cartpole_pred_error.csv};


\end{axis}
\end{tikzpicture}

==> pred_pendulum.tex <==
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[
	ylabel=Prediction Error,
	title=Pendulum,
	title style={yshift=-1ex,},
	xticklabels={,,},
	ylabel shift = 1pt,
	height=0.7\linewidth,
	width=0.9\linewidth,
	xmin=1, xmax=63, ymin=0,
	legend pos = north west,
	legend columns = 2,
	legend style={font=\tiny},
	legend image post style={scale=0.75}]


\addplot +[blue,thick,no markers]
    table[x=t,y=error, col sep=comma] {vk_pendulum_pred_error.csv};
    
\addplot +[colorGreenish,thick,no markers]
    table[x=t,y=error, col sep=comma] {bf_pendulum_pred_error.csv};
    
\addplot +[red,thick,no markers]
    table[x=t,y=error, col sep=comma] {rnn_pendulum_pred_error.csv};

\addplot +[black,thick,no markers]
    table[x=t,y=error, col sep=comma] {mlp_pendulum_pred_error.csv};


\legend{DVK, DVBF, LSTM, MLP}
\end{axis}
\end{tikzpicture}

==> predictions_kl1.tex <==
\begin{tikzpicture}[font=\footnotesize]
\begin{groupplot}[group style={group size=1 by 6, vertical sep=0.5em},height=\linewidth,width=\linewidth]
\nextgroupplot[ 
	ylabel=$\cos\theta_1$,
    ylabel shift = 2pt,
	height=0.3\linewidth,
	width=\linewidth,
	xmin=1, xmax=128, xticklabels={,,}]

\addplot +[name path=pluserror,draw=none,no markers,forget plot]
    table[x=t,y=max1, col sep=comma]{prediction_ranges_high_kl.csv};

\addplot [name path=minuserror,draw=none,no markers,forget plot]
    table [x=t,y=min1, col sep=comma] {prediction_ranges_high_kl.csv};

\addplot [forget plot,fill=blue,opacity=0.6]
    fill between[on layer={},of=pluserror and minuserror];

\addplot +[blue,thin,no markers]
    table[x=t,y=mean1, col sep=comma] {prediction_ranges_high_kl.csv};

\addplot +[black,thin,no markers]
    table[x=t,y=true1, col sep=comma] {prediction_ranges_high_kl.csv};
    

\nextgroupplot[
    ylabel=$\sin\theta_1$,
    ylabel shift = -1pt,
    height=0.3\linewidth,
    width=\linewidth,
    xmin=1, xmax=128, xticklabels={,,}]

\addplot +[name path=pluserror,draw=none,no markers,forget plot]
    table[x=t,y=max2, col sep=comma]{prediction_ranges_high_kl.csv};

\addplot [name path=minuserror,draw=none,no markers,forget plot]
    table [x=t,y=min2, col sep=comma] {prediction_ranges_high_kl.csv};

\addplot [forget plot,fill=blue,opacity=0.6]
    fill between[on layer={},of=pluserror and minuserror];

\addplot +[blue,thin,no markers]
    table[x=t,y=mean2, col sep=comma] {prediction_ranges_high_kl.csv};

\addplot +[black,thin,no markers]
    table[x=t,y=true2, col sep=comma] {prediction_ranges_high_kl.csv};


\nextgroupplot[ 
    ylabel=$\cos\theta_2$,
    ylabel shift = 5pt,
    height=0.3\linewidth,
    width=\linewidth,
    xmin=1, xmax=128, xticklabels={,,}]

\addplot +[name path=pluserror,draw=none,no markers,forget plot]
    table[x=t,y=max3, col sep=comma]{prediction_ranges_high_kl.csv};

\addplot [name path=minuserror,draw=none,no markers,forget plot]
    table [x=t,y=min3, col sep=comma] {prediction_ranges_high_kl.csv};

\addplot [forget plot,fill=blue,opacity=0.6]
    fill between[on layer={},of=pluserror and minuserror];

\addplot +[blue,thin,no markers]
    table[x=t,y=mean3, col sep=comma] {prediction_ranges_high_kl.csv};

\addplot +[black,thin,no markers]
    table[x=t,y=true3, col sep=comma] {prediction_ranges_high_kl.csv};


\nextgroupplot[
    ylabel=$\sin\theta_2$,
    ylabel shift = -2pt,
    height=0.3\linewidth,
    width=\linewidth,
    xmin=1, xmax=128, xticklabels={,,}]

\addplot +[name path=pluserror,draw=none,no markers,forget plot]
    table[x=t,y=max4, col sep=comma]{prediction_ranges_high_kl.csv};

\addplot [name path=minuserror,draw=none,no markers,forget plot]
    table [x=t,y=min4, col sep=comma] {prediction_ranges_high_kl.csv};

\addplot [forget plot,fill=blue,opacity=0.6]
    fill between[on layer={},of=pluserror and minuserror];

\addplot +[blue,thin,no markers]
    table[x=t,y=mean4, col sep=comma] {prediction_ranges_high_kl.csv};

\addplot +[black,thin,no markers]
    table[x=t,y=true4, col sep=comma] {prediction_ranges_high_kl.csv};


\nextgroupplot[ 
    ylabel=$\dot\theta_1$,
    ylabel shift = 2pt,
    height=0.3\linewidth,
    width=\linewidth,
    xmin=1, xmax=128, xticklabels={,,}]

\addplot +[name path=pluserror,draw=none,no markers,forget plot]
    table[x=t,y=max5, col sep=comma]{prediction_ranges_high_kl.csv};

\addplot [name path=minuserror,draw=none,no markers,forget plot]
    table [x=t,y=min5, col sep=comma] {prediction_ranges_high_kl.csv};

\addplot [forget plot,fill=blue,opacity=0.6]
    fill between[on layer={},of=pluserror and minuserror];

\addplot +[blue,thin,no markers]
    table[x=t,y=mean5, col sep=comma] {prediction_ranges_high_kl.csv};

\addplot +[black,thin,no markers]
    table[x=t,y=true5, col sep=comma] {prediction_ranges_high_kl.csv};


\nextgroupplot[
    xlabel = Time Step,
    ylabel=$\dot\theta_2$,
    ylabel shift = 2pt,
    height=0.3\linewidth,
    width=\linewidth,
    xmin=1, xmax=128]

\addplot +[name path=pluserror,draw=none,no markers,forget plot]
    table[x=t,y=max6, col sep=comma]{prediction_ranges_high_kl.csv};

\addplot [name path=minuserror,draw=none,no markers,forget plot]
    table [x=t,y=min6, col sep=comma] {prediction_ranges_high_kl.csv};

\addplot [forget plot,fill=blue,opacity=0.6]
    fill between[on layer={},of=pluserror and minuserror];

\addplot +[blue,thin,no markers]
    table[x=t,y=mean6, col sep=comma] {prediction_ranges_high_kl.csv};

\addplot +[black,thin,no markers]
    table[x=t,y=true6, col sep=comma] {prediction_ranges_high_kl.csv};
    
\end{groupplot}
\end{tikzpicture}
